A calculus for flows in periodic domains

We present a constructive procedure for the calculation of 2-D potential flows in periodic domains with multiple boundaries per period window. The solution requires two steps: (i) a conformal mapping from a canonical circular domain to the physical target domain, and (ii) the construction of the complex potential inside the circular domain. All singly periodic domains may be classified into three distinct types: unbounded in two directions, unbounded in one direction, and bounded. In each case, we relate the target periodic domain to a canonical circular domain via conformal mapping and present the functional form of prototypical conformal maps for each type of target domain. We then present solutions for a range of potential flow phenomena including flow singularities, moving boundaries, uniform flows, straining flows and circulatory flows. By phrasing the solutions in terms of the transcendental Schottky--Klein prime function, the ensuing solutions are valid for an arbitrary number of obstacles per period window. Moreover, our solutions are exact and do not require any asymptotic approximations.

==> images/confIIIa.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.7\linewidth,0)},scale =.5]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
	
	\end{scope}
	
	\begin{scope}[shift = {(.35\linewidth,0)}, rotate = 90, xscale=.4, yscale = .7]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-3,1+\stag*\x)--(3,1+\stag*\x);
	}
	
	\fill[confgrey, path fading = south] (-5,-3) rectangle (-3,6);
	\draw[blue, line width = \lw] (-3,-3)--(-3,6);
	
	\fill[confgrey, path fading = north] (3,6) rectangle (5,-3);
	\draw[red, line width = \lw] (3,-3)--(3,6);
	\node at (2,2.5) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw] (-1,-.8+\stag*\x)--(-1,.7+\stag*\x);
		\draw[magenta,line width = 2*\lw] (1.2,-1.4+\stag*\x)--(1.2,.4+\stag*\x);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	
	\end{scope}
	
	
	\begin{scope}[shift = {(-.3\linewidth,0)}, scale =.5]
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);

	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
				\draw[branchCol,dashed,line width = \lw] (0,0)--(\zeroRad,0);
	\draw[*-,thick,dashed,branchCol] (0,0);
	\draw[red, fill = confgrey, line width = \lw] (0,0 )circle (1.1);
	\draw [green,domain=160:300,line width = 2*\lw] plot ({2*cos(\x)}, {2*sin(\x)});
		\draw [magenta,domain=30:100,line width = 2*\lw] plot ({1.4*cos(\x)}, {1.4*sin(\x)});
	\node at (.8,2) {$D_\xi$};

	\end{scope}
	
	
		\myPathTextAbove{$\xi = A_{\rm III}(\zeta; \gamma)$}{(-6.75,1.7)}{(-5.25,1.7)}{20}
	
			\myPathTextAbove{$z = \period \log(\xi)/(2\i\pi)$}{(-1.75,1.7)}{(-.25,1.7)}{20}
			\node at (0,2.5) {};
	\end{tikzpicture}
	\caption{A typical type III periodic parallel slit map for $M=3$.}
	\label{Fig:circSlitIII}
\end{figure}


==> images/confIIIb.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.7\linewidth,0)},scale =.7]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
	
	\end{scope}
	
	\begin{scope}[shift = {(.35\linewidth,0)}, rotate = 90, xscale=.6, yscale = 1]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-3,1+\stag*\x)--(3,1+\stag*\x);
	}
	
	\fill[confgrey, path fading = south] (-5,-3) rectangle (-3,6);
	\draw[blue, line width = \lw] (-3,-3)--(-3,6);
	
	\fill[confgrey, path fading = north] (3,6) rectangle (5,-3);
	\draw[red, line width = \lw] (3,-3)--(3,6);
	\node at (2,2.5) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw] (-1,-.8+\stag*\x)--(-1,.7+\stag*\x);
				\draw[magenta,line width = 2*\lw] (-.5,.5+\stag*\x)--(1.9,.5+\stag*\x);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	
	\end{scope}
	
	
	\begin{scope}[shift = {(-.3\linewidth,0)}, scale =.7]
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
				\draw[branchCol,dashed,line width = \lw] (0,0)--(\zeroRad,0);
	\draw[*-,thick,dashed,branchCol] (0,0);
	\draw[red, fill = confgrey, line width = \lw] (0,0 )circle (1.1);
	\draw [green,domain=160:300,line width = 2*\lw] plot ({2*cos(\x)}, {2*sin(\x)});
	\draw [magenta,domain=1.3:2.5,line width = 2*\lw] plot ({\x*cos(40)}, {\x*sin(40)});
		
	\node at (.8,2) {$D_\xi$};
	
	\end{scope}
	
	
	\myPathTextAbove{$\xi = F(\zeta; \gamma)$}{(-9.5,2.4)}{(-7.5,2.4)}{20}
	
	\myPathTextAbove{$z = P \log(\xi)/(2\i\pi)$}{(-2.5,2.4)}{(-.5,2.4)}{20}
	\node at (0,3.5) {};
	\end{tikzpicture}
	\caption{The circle with concentric circular slits map for $M=2$.}
	\label{Fig:confCirc}
\end{figure}

==> images/confIIa.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.7\linewidth,0)},scale =.5]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
					\fill[branchCol] (-1.2,-1) circle (.2);
	\end{scope}
	
	\begin{scope}[shift = {(.35\linewidth,0)}, rotate = 90, xscale=.4, yscale = .7]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-3,1+\stag*\x)--(5,1+\stag*\x);
	}
	
	\fill[confgrey, path fading = south] (-5,-3) rectangle (-3,6);
	\draw[blue, line width = \lw] (-3,-3)--(-3,6);
	
	\fill[white, path fading = south] (3,6) rectangle (5,-3);
	\node at (2,2.5) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw] (-1,-.8+\stag*\x)--(-1,.7+\stag*\x);
		\draw[magenta,line width = 2*\lw] (1.2,-1.4+\stag*\x)--(1.2,.4+\stag*\x);
				\draw[red,line width = 2*\lw] (0,.5+\stag*\x)--(0,-.5+\stag*\x);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	
	\end{scope}
	
	
	\begin{scope}[shift = {(-.3\linewidth,0)}, scale =.5]
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);

	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
				\draw[branchCol,dashed,line width = \lw] (0,0)--(\zeroRad,0);
					\fill[branchCol] (0,0) circle (.2);
	\draw [green,domain=160:300,line width = 2*\lw] plot ({2*cos(\x)}, {2*sin(\x)});
		\draw [magenta,domain=30:100,line width = 2*\lw] plot ({1.4*cos(\x)}, {1.4*sin(\x)});
			\draw [red,domain=120:200,line width = 2*\lw] plot ({1.6*cos(\x)}, {1.6*sin(\x)});
	\node at (.8,2) {$D_\xi$};

	\end{scope}
	
	
		\myPathTextAbove{$\xi = A_{\rm II}(\zeta; \gamma)$}{(-6.75,1.7)}{(-5.25,1.7)}{20}
	
			\myPathTextAbove{$z = \period\log(\xi)/(2\i\pi)$}{(-1.75,1.7)}{(-.25,1.7)}{20}
			\node at (0,2.5) {};
	\end{tikzpicture}
	\caption{A type II periodic parallel slit map for $M=3$.}
	\label{Fig:confIIa}
\end{figure}


==> images/confIIb.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.7\linewidth,0)},scale =.7]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
	
	\end{scope}
	
	\begin{scope}[shift = {(.35\linewidth,0)}, rotate = 90, xscale=.6, yscale = 1]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-3,1+\stag*\x)--(5,1+\stag*\x);
	}
	
	\fill[confgrey, path fading = south] (-5,-3) rectangle (-3,6);
	\draw[blue, line width = \lw] (-3,-3)--(-3,6);
	
	\fill[white, path fading = south] (3,6) rectangle (5,-3);
	\node at (2,2.5) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw] (-1,-.8+\stag*\x)--(-1,.7+\stag*\x);
		\draw[magenta,line width = 2*\lw] (1.2,1.4+\stag*\x)--(-1.2,1.4+\stag*\x);
				\draw[red,line width = 2*\lw] (0,.5+\stag*\x)--(0,-.5+\stag*\x);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	
	\end{scope}
	
	
	\begin{scope}[shift = {(-.3\linewidth,0)}, scale =.7]
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);

	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
				\draw[branchCol,dashed,line width = \lw] (0,0)--(\zeroRad,0);
	\fill[branchCol] (0,0) circle (.2);
	\draw [green,domain=160:300,line width = 2*\lw] plot ({2*cos(\x)}, {2*sin(\x)});
			\draw [red,domain=120:200,line width = 2*\lw] plot ({1.6*cos(\x)}, {1.6*sin(\x)});
				\draw [magenta,domain=1.3:2.5,line width = 2*\lw] plot ({\x*cos(40)}, {\x*sin(40)});
	\node at (.8,2) {$D_\xi$};

	\end{scope}
	
	
		\myPathTextAbove{$\xi = F(\zeta; \gamma)$}{(-9.5,2.4)}{(-7.5,2.4)}{20}
	
			\myPathTextAbove{$z = P \log(\xi)/(2\i\pi)$}{(-2.5,2.4)}{(-.5,2.4)}{20}
			\node at (0,3.5) {};
	\end{tikzpicture}
	\caption{The circle with concentric circular slits map for $M=2$.}
	\label{Fig:confCirc}
\end{figure}

==> images/confIa.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.7\linewidth,0)},scale =.5]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
	
		\fill[branchCol] (1.5,-.5) circle (.2);
				\fill[branchCol] (-1.2,-1) circle (.2);
	
	\end{scope}
	
	\begin{scope}[shift = {(.35\linewidth,0)}, rotate = 90, xscale=.4, yscale = .7]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-5,1+\stag*\x)--(5,1+\stag*\x);
	}
	
	\fill[white, path fading = north] (-5,-3) rectangle (-3,6);
	
	\fill[white, path fading = south] (3,6) rectangle (5,-3);
	\node at (1.8,2.5) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw] (-1,-.8+\stag*\x)--(-1,.7+\stag*\x);
		\draw[blue,line width = 2*\lw] (-2.5,-1.5+\stag*\x)--(-2.5,.5+\stag*\x);
				\draw[magenta,line width = 2*\lw] (2.8,.7+\stag*\x)--(2.8,-1.4+\stag*\x);
				\draw[red,line width = 2*\lw] (0,.5+\stag*\x)--(0,-.9+\stag*\x);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	
	\end{scope}
	
	
	\begin{scope}[shift = {(-.3\linewidth,0)}, scale =.5]

				\draw[branchCol,dashed,line width = \lw] (0,0)--(\zeroRad,0);
	\fill[branchCol] (0,0) circle (.2);
	\draw [green,domain=160:330,line width = 2*\lw] plot ({2*cos(\x)}, {2*sin(\x)});
		\draw [blue,domain=120:250,line width = 2*\lw] plot ({3*cos(\x)}, {3*sin(\x)});
		\draw [magenta,domain=30:100,line width = 2*\lw] plot ({1.4*cos(\x)}, {1.4*sin(\x)});
			\draw [red,domain=120:200,line width = 2*\lw] plot ({1.6*cos(\x)}, {1.6*sin(\x)});
	\node at (.8,2) {$D_\xi$};

	\end{scope}
	
	
		\myPathTextAbove{$\xi = A_{\rm I}(\zeta;a_{\infty^+},a_{\infty^-})$}{(-6.75,1.7)}{(-5.25,1.7)}{20}
	
			\myPathTextAbove{$z = \period \log(\xi)/(2\i\pi)$}{(-1.75,1.7)}{(-.25,1.7)}{20}
			\node at (0,2.5) {};
	\end{tikzpicture}
	\caption{A type I periodic parallel slit map for $M=3$.}
	\label{Fig:confIa}
\end{figure}

==> images/confIb.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.7\linewidth,0)},scale =.5]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
	
		\fill[branchCol] (1.5,-.5) circle (.2);
				\fill[branchCol] (-1.2,-1) circle (.2);
	
	\end{scope}
	
	\begin{scope}[shift = {(.35\linewidth,0)}, rotate = 90, xscale=.4, yscale = .7]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-5,1+\stag*\x)--(5,1+\stag*\x);
	}
	
	\fill[white, path fading = north] (-5,-3) rectangle (-3,6);
	
	\fill[white, path fading = south] (3,6) rectangle (5,-3);
	\node at (1.8,3) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw] (-1,0+\stag*\x)--(1,0+\stag*\x);
		\draw[blue,line width = 2*\lw] (-2.5,.5+\stag*\x)--(2.5,.5+\stag*\x);
				\draw[magenta,line width = 2*\lw] (-2.8,-1+\stag*\x)--(.8,-1+\stag*\x);
				\draw[red,line width = 2*\lw] (0,-.5+\stag*\x)--(2,-.5+\stag*\x);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	
	\end{scope}
	
	
	\begin{scope}[shift = {(-.3\linewidth,0)}, scale =.5]

				\draw[branchCol,dashed,line width = \lw] (0,0)--(\zeroRad,0);
	\fill[branchCol] (0,0) circle (.2);
	\draw [blue,domain=.5:3,line width = 2*\lw] plot ({\x*cos(30)}, {\x*sin(30});
		\draw [green,domain=1:3,line width = 2*\lw] plot ({\x*cos(100)}, {\x*sin(100)});
		\draw [red,domain=1.5:3,line width = 2*\lw] plot ({\x*cos(200)}, {\x*sin(200)});
			\draw [magenta,domain=.5:3,line width = 2*\lw] plot ({\x*cos(300)}, {\x*sin(300)});
	\node at (.8,2) {$D_\xi$};

	\end{scope}
	
	
		\myPathTextAbove{$\xi = R_{\rm I}(\zeta; a_{\infty^+}, a_{\infty^-})$}{(-6.75,1.7)}{(-5.25,1.7)}{20}
	
			\myPathTextAbove{$z = \period \log(\xi)/(2\i\pi)$}{(-1.75,1.7)}{(-.25,1.7)}{20}
			\node at (0,2.5) {};
	\end{tikzpicture}
	\caption{A typical type I periodic perpendicular slit map $M=3$.}
	\label{Fig:confIb}
\end{figure}

==> images/confIc.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.5\linewidth,0)},scale =.5]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
	
		\fill[branchCol] (1.5,-.5) circle (.2);
				\fill[branchCol] (-1.2,-1) circle (.2);
	
	\end{scope}
	
	\begin{scope}[shift = {(.3\linewidth,0)}, rotate = 90, xscale=.5, yscale = .7]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-5,1+\stag*\x)--(5,1+\stag*\x);
	}
	
	\fill[white, path fading = north] (-5,-3) rectangle (-3,6);
	
	\fill[white, path fading = south] (3,6) rectangle (5,-3);
	\node at (1.8,2.5) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw, shift= {(0,\stag*\x)},rotate = 30] (-1,-.8)--(-1,.7);
		\draw[blue,line width = 2*\lw, shift = {(0,\stag*\x+1.2)},rotate = 30] (-2.5,-1.5)--(-2.5,.5);
				\draw[magenta,line width = 2*\lw,shift = {(0,\stag*\x-1.2)},rotate = 30] (2.8,.7)--(2.8,-1.4);
				\draw[red,line width = 2*\lw,shift = {(0,\stag*\x)},rotate = 30] (0,.75)--(0,-.9);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	\end{scope}
	
	
		\myPathTextAbove{$\xi = S(\zeta; a_{\infty^+},a_{\infty^-},\chi,\period)$}{(-3.4,1.5)}{(-1.4,1.5)}{20}
	
			\node at (0,2) {};
	\end{tikzpicture}
	\caption{A typical angled periodic slit map for $M=3$.}
	\label{Fig:confIc}
\end{figure}

==> images/confId.tex <==
\begin{figure}[!h]
	\def\stag{3}
	\centering
	\begin{tikzpicture}[scale = .7]
	
	
	\begin{scope}[shift = {(-.7\linewidth,0)},scale =.7]
	
	\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
	\draw[blue,fill= confcol,line width = \lw] (0,0) circle (\zeroRad);
	\node at (-.5,1.85) {$D_\zeta$};
	
	\skCircBlankBThick{(\delIx,\delIy)}{\radI}{red}
	\skCircBlankBThick{(\delIIx,\delIIy)}{\radII}{green}
	\skCircBlankBThick{(\delIIIx,\delIIIy)}{\radIII}{magenta}
	
		\fill[branchCol] (1.5,-.5) circle (.2);
				\fill[branchCol] (-1.2,-1) circle (.2);
	
	\end{scope}
	
	\begin{scope}[shift = {(.35\linewidth,0)}, rotate = 90, xscale=.6, yscale = 1]
	
	
	\foreach \x in {-1,0,1}
	{
		\draw[dashed,thick,branchCol] (-5,1+\stag*\x)--(5,1+\stag*\x);
	}
	
	\fill[white, path fading = north] (-5,-3) rectangle (-3,6);
	
	\fill[white, path fading = south] (3,6) rectangle (5,-3);
	\node at (1.8,2.5) {$D_z$};
	
	\foreach \x in {-1,0,1,2}
	{
		\draw[green,line width = 2*\lw] (-1,-.8+\stag*\x)--(-1,.7+\stag*\x);
		\draw[blue,line width = 2*\lw] (-2.5,-1.5+\stag*\x)--(-2.5,.5+\stag*\x);
				\draw[magenta,line width = 2*\lw] (-.5,0.5+\stag*\x)--(2.8,0.5+\stag*\x);
				\draw[red,line width = 2*\lw] (0,-1+\stag*\x)--(2,-1+\stag*\x);
	}
	
	\fill[white,path fading=  west] (-5,-\stag-.01) rectangle (5,-\stag/2);
	\fill[white] (-5,-\stag/2-\stag) rectangle (5,-\stag);
	
	\fill[white,path fading = east] (-5,2*\stag+0.01) rectangle (5,\stag + \stag/2);
	\fill[white] (-5,\stag/2+2*\stag) rectangle (5,2*\stag);
	
	
	\end{scope}
	
	
	\begin{scope}[shift = {(-.3\linewidth,0)}, scale =.7]

				\draw[branchCol,dashed,line width = \lw] (0,0)--(\zeroRad,0);
	\fill[branchCol] (0,0) circle (.2);
	\draw [green,domain=160:330,line width = 2*\lw] plot ({2*cos(\x)}, {2*sin(\x)});
		\draw [blue,domain=120:250,line width = 2*\lw] plot ({3*cos(\x)}, {3*sin(\x)});
		\draw [magenta,domain=1:3,line width = 2*\lw] plot ({\x*cos(30)}, {\x*sin(30)});
			\draw [red,domain=.5:2.4,line width = 2*\lw] plot ({\x*cos(120)}, {\x*sin(120)});
	\node at (.8,2) {$D_\xi$};

	\end{scope}
	
	
		\myPathTextAbove{$\xi = R_{\rm I}(\zeta;a_{\infty^+},a_{\infty^-})$}{(-9.5,2.4)}{(-7.5,2.4)}{20}
	
			\myPathTextAbove{$z = P \log(\xi)/(2\i\pi)$}{(-2.5,2.4)}{(-.5,2.4)}{20}
			\node at (0,3.5) {};
	\end{tikzpicture}
	\caption{A typical type I periodic mixed slit map for $M=3$. The secondary Schottky--Klein prime function is used to map the circular domain $D_\zeta$ to a mixed domain consisting of radial slits and circular arc slits $D_\xi$. Taking a logarithm then transplants this domain to the periodically repeated slit domain $D_z$ with slits oriented parallel and perpendicular to the period direction.}
	\label{Fig:mixedSlitI}
\end{figure}
